The Kernel and Image of Orbit Homomorphisms for the Witt Algebra

The Witt algebra $W_{\geq -1}$ is the Lie algebra of algebraic vector fields on a line. We investigate the two-sided ideal structure of its universal enveloping algebra, by studying the orbit homomorphisms $\Psi_n: U(W_{\geq -1}) \rightarrow T_n$, an infinite family of homomorphisms to noncommutative Noetherian algebras. The orbit homomorphisms lift primitive ideals from solvable Lie algebras to $U(W_{\geq -1})$, thereby playing a central role in the orbit method for the Witt algebra. We prove that the kernel of any orbit homomorphism is generated by an infinite set of differentiators as a one-sided ideal, whilst being generated by any single element of this set as a two-sided ideal. One consequence is an explicit description of primitive and semi-primitive ideals of $U(W_{\geq -1})$ corresponding to one-point local functions. We also prove that the image $B_n$ of the nth orbit homomorphism is both non-Noetherian and birational to the Noetherian algebra $T_n$. On the other hand, the degree zero subring of $B_n$ is left and right Noetherian, and we conjecture that the same holds for $U(W_{\geq -1})$.

==> tikzpicture/even.tex <==
\begin{tikzpicture}[scale=0.5]
	\draw[draw=black, -latex, thin, solid] (-3.00,-2.00) -- (-3.00,4.00);
	\draw[draw=black, -latex, thin, solid] (-3.00,-2.00) -- (3.00,-2.00);
	\draw[draw=black, fill=black, thin, solid] (-3.00,-2.00) circle (0.1);
	\draw[draw=black, fill=black, thin, solid] (-3.00,-1.00) -- (-2.00,-2.00);
	\draw[draw=black, fill=black, thin, solid] (-3.00,0.00) -- (-1.00,-2.00);
	\draw[draw=black, fill=black, thin, solid] (-3.00,1.00) -- (0.00,-2.00);
	\draw[draw=black, fill=black, thin, solid] (-3.00,2.00) -- (0.00,-1.00);
	\draw[draw=black, fill=black, thin, solid] (-2.00,2.00) -- (0.00,0.00);
	\draw[draw=black, fill=black, thin, solid] (-1.00,2.00) -- (0.00,1.00);
	\draw[draw=black, fill=black, thin, solid] (0.00,2.00) -- (-3.00,2.00);
	\draw[draw=black, fill=black, thin, solid] (0.00,2.00) -- (0.00,-2.00);
    %points
	\draw[draw=black, fill=black, thin, solid] (-3.00,-1.00) circle (0.1);
	\draw[draw=black, fill=black, thin, solid] (-2.00,-2.00) circle (0.1);
	\draw[draw=black,fill=black, thin, solid] (-1.00,-2.00) circle (0.1);
	\draw[draw=black, fill=black,thin, solid] (-2.00,-1.00) circle (0.1);
	\draw[draw=black,fill=black, thin, solid] (-3.00,0.00) circle (0.1);
	\draw[draw=black,fill=black, thin, solid] (-3.00,1.00) circle (0.1);
	\draw[draw=black,fill=black, thin, solid] (-2.00,0.00) circle (0.1);
	\draw[draw=black,fill=black, thin, solid] (-1.00,-1.00) circle (0.1);
	\draw[draw=black,fill=black, thin, solid] (0.00,-2.00) circle (0.1);
	\draw[draw=black,fill=black, thin, solid] (0.00,-1.00) circle (0.1);
	\draw[draw=black,fill=black, thin, solid] (-1.00,0.00) circle (0.1);
	\draw[draw=black,fill=black, thin, solid] (-2.00,1.00) circle (0.1);
	\draw[draw=black,fill=black, thin, solid] (-3.00,2.00) circle (0.1);
	\draw[draw=black,fill=black, thin, solid] (-2.00,2.00) circle (0.1);
	\draw[draw=black,fill=black, thin, solid] (-1.00,1.00) circle (0.1);
	\draw[draw=black,fill=black, thin, solid] (0.00,0.00) circle (0.1);
	\draw[draw=black,fill=black, thin, solid] (0.00,1.00) circle (0.1);
	\draw[draw=black,fill=black, thin, solid] (-1.00,2.00) circle (0.1);
	\draw[draw=black, fill=black, thin, solid] (0.00,2.00) circle (0.1);
    \node[black] at (1,2.25){\tiny $(k, s)$};
    \node[black] at (-1.00,2.5) {\tiny $(k-1, s)$};
    \node[black] at (1.5,1.00) {\tiny $(k, s-1)$};
    \node[black] at (-3.5,-2.5) {\tiny $(2n+1, -1)$};
    \node[black] at (3,-2.5) {\tiny $k$}; %\node[black] at (3,-2.5) {\tiny $k=2n+1$};
    \node[black] at (-3.5,4)  {\tiny $s$}; %\node[black] at (-3.5,4.5)  {\tiny $s=-1$};
\end{tikzpicture}

==> tikzpicture/odd2.tex <==
\begin{tikzpicture}[scale=0.5]
	\draw[draw=black, -latex, thin, solid] (-3.00,-2.00) -- (3.00,-2.00);
	\draw[draw=black, -latex, thin, solid] (-3.00,-2.00) -- (-3.00,4.00);
    
	\draw[draw=black, -latex, thin, dashed] (-3.00,-2.00) -- (3.00,4.00);
	\draw[draw=black, fill=lightgray, thin, solid] (-3.00,-2.00) circle (0.1);
	\draw[draw=black, fill=lightgray,thin, solid] (-2.00,-1.00) circle (0.1);
    \draw[draw=black,fill=lightgray, thin, solid] (-1.00,0.00) circle (0.1);
    \draw[draw=black,fill=lightgray, thin, solid] (0.00,1.00) circle (0.1);

    
	\draw[draw=black, fill=black, thin, solid] (1.00,0.00) circle (0.1);
	\draw[draw=black, fill=black, thin, solid] (0.00,0.00) circle (0.1);
	\draw[draw=black, fill=black, thin, solid] (1.00,-1.00) circle (0.1);
	\draw[draw=black, fill=black, thin, solid] (0.00,-1.00) circle (0.1);
	\draw[draw=black, fill=black, thin, solid] (1.00,-2.00) circle (0.1);
	\draw[draw=black, fill=black, thin, solid] (0.00,-2.00) circle (0.1);
	\draw[draw=black, fill=black, thin, solid] (-1.00,-1.00) circle (0.1);
	\draw[draw=black, fill=black, thin, solid] (-1.00,-2.00) circle (0.1);
	\draw[draw=black, fill=black, thin, solid] (-2.00,-2.00) circle (0.1);
	\draw[draw=black, thin, solid] (0.00,0.00) -- (1.00,-1.00);
	\draw[draw=black, thin, solid] (0.00,-1.00) -- (1.00,-2.00);
	\draw[draw=black, thin, solid] (-1.00,-1.00) -- (0.00,-2.00);
	\draw[draw=black, thin, solid] (1.00,0.00) -- (1.00,-2.00);
	\draw[draw=black, thin, solid] (1.00,0.00) -- (0.00,0.00);

    \node[black] at (1.5,0.5){\tiny $(k, s)$};
    \node[black] at (-3.5,-2.5) {\tiny $(2n, -1)$};
    \node[black] at (3,-2.5) {\tiny $k$};
    \node[black] at (-3.5,4)  {\tiny $s$};
    \node[black] at (4.5,4.5)  {\tiny $k-s = 2n+1$};
\end{tikzpicture}

